A Simple Hierarchical Causality Primer

We provide a brief primer for the idea behind formalising hierarchical causality in the context of complex systems. Here actors are not simply agents. Actors instantiate causation classes. Agents implement local dynamics in given levels or organisation in a given system. Hierarchical causality then describes how actor-level roles constrain, select, and organise agent-level behaviour across levels. The system then necessarily requires three additional structures. First, causation classes to abstract a given form of causal influence that an actor instantiates. Second, aggregation operators to move across the levels. Third, discrete event-time maps are required because the system comprises events, and the relation between local event counts and any global clock must be specified. Our formulation here is purposefully simple and discrete.

==> figures/equivalence-diagram-v4.1.4.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\small},
  block/.style={align=center,minimum width=3.55cm,minimum height=1.08cm},
  lab/.style={font=\small,fill=white,inner sep=1.5pt}
]
    \node[block] (xr)     at (0,3.2) {$X_{r,n_r}$\\ higher-level state};
    \node[block] (xrdesc) at (8.4,3.2) {$\Pi_{\ell}(X_{\ell,n_{\ell}+1})$\\ aggregate description};
    \node[block] (xl)     at (0,0) {$X_{\ell,n_{\ell}}$\\ lower-level state};
    \node[block] (xlp)    at (8.4,0) {$X_{\ell,n_{\ell}+1}$\\ lower-level state};
    \draw[->] (xl.east) -- node[lab,below=3pt] {$K_{\ell,n_{\ell}}$} (xlp.west);
    \draw[->] (xl.north) -- node[lab,left=3pt] {$\Pi_{\ell}$} (xr.south);
    \draw[->] (xlp.north) -- node[lab,right=3pt] {$\Pi_{\ell}$} (xrdesc.south);
    \draw[->] (xr.east) -- node[lab,above=3pt] {descriptive aggregate route} (xrdesc.west);
\draw[->,dashed,bend left=12]
  (xr.south east)
  to node[lab,right,align=center]
  {$D^{\alpha}_{r\rightarrow\ell}$\\ constraint on $K^{B_\ell}_{\ell,n_{\ell}}$}
  (xlp.north west);
    \node[align=center,font=\small] at (4.2,-1.15)
      {Non-commutation marks the gap between aggregation equivalence and causal equivalence.};
\end{tikzpicture}

